The HydroGym Reinforcement Learning Platform for Fluid Dynamics

Modeling and controlling fluids is critical across science and engineering. Effective flow control can increase lift, reduce drag, enhance mixing, and attenuate noise, potentially unlocking new technologies. Yet controlling fluids is hard: the dynamics are high-dimensional, nonlinear, and multiscale. While reinforcement learning (RL) has recently succeeded in robotics and protein folding through shared benchmarks, fluid dynamics has resisted such progress: each controller is typically tuned to a single geometry and operating point, making results hard to accumulate, transfer, and compare. We introduce HydroGym, a solver-independent RL platform for flow control, and show that standardized infrastructure unlocks transferable control intelligence across flow regimes. HydroGym provides 61+ validated environments spanning laminar to turbulent flows, with systematic Reynolds number progressions up to Re=400,000 and Mach number variations in 2D and 3D. It supports diverse backends, including finite-volume, spectral-element, finite-element, lattice-Boltzmann, and fully differentiable solvers for gradient-enhanced optimization. Across environments, RL agents consistently discover robust control principles, such as boundary-layer manipulation, acoustic-feedback disruption, and wake reorganization, yielding drag reductions exceeding 90% in canonical configurations. Critically, we demonstrate zero-shot transfer: agents trained only on a simplified channel flow achieve 38% friction-drag reduction on an unseen 3D wing section at chord Reynolds number Re=200,000 reducing exploration costs by four orders of magnitude versus direct on-wing optimization. This suggests RL agents uncover essential physics rather than configuration-specific patterns, pointing toward generalizable control. HydroGym offers extensible, scalable community infrastructure for fluid dynamics, machine learning, and control research.

==> figures/SI/domain_sten_pipe.tex <==
\begin{tikzpicture}[font=\scriptsize]
  \begin{scope}
     \node (input) at (0,0) {\includegraphics[trim=200 600 200 600, clip,width=0.77\textwidth]{figures/SI/sten_pipe_geometry.png}};
   \end{scope}

\node[] (in) at (-7.8,0) {Inlet};
\node[] (in) at (7.5,0) {Outlet};

\draw[->, line width=0.25mm, draw=black] (-8.6,0) -- (-8.3,0);
\node[] (in) at (-8.45,-0.1) {$x$};
\draw[->, line width=0.25mm, draw=black] (-8.6,0) -- (-8.6,0.3);
\node[] (in) at (-8.7,0.11) {$r$};

\draw[-, dashed, line width=0.25mm, draw=black] (-4.4,-0.5) -- (-4.4,0.5);
\node[] (in) at (-4.3,-0.7) {$x=0$};

\draw[-, dashed, line width=0.25mm, draw=black] (-2.7,-0.5) -- (-2.7,0.5);
\node[] (in) at (-2.7,-0.7) {$x=2.5D$};

\draw[-, dashed, line width=0.25mm, draw=black] (-1.0,-0.5) -- (-1.0,0.5);
\node[] (in) at (-1.0,-0.7) {$x=5D$};

\draw[<->, line width=0.25mm, draw=black] (-7.1,-0.27) -- (-7.1,0.27);
\node[] (in) at (-7.3,0) {$D$};

\draw[<->, line width=0.25mm, draw=black] (-6.7,0.6) -- (6.7,0.6);
\node[] (in) at (0,0.8) {$L$};
 
\end{tikzpicture}

==> figures/SI/sten_pipe_flow.tex <==
\begin{tikzpicture}[font=\scriptsize]
  \begin{scope}
     \node (input1) at (0,-2.8) {\includegraphics[trim=60 280 100 320, clip,width=0.4\textwidth]{figures/SI/3D_T_forw_peak.png}};
     \node (input2) at (0,0)   {\includegraphics[trim=60 280 100 320, clip,width=0.4\textwidth]{figures/SI/3D_u_forw_peak.png}};
     \node (input3) at (10,-2.8) {\includegraphics[trim=60 280 100 320, clip,width=0.4\textwidth]{figures/SI/3D_T_forw_to_back.png}};
     \node (input4) at (10,0)   {\includegraphics[trim=60 280 100 320, clip,width=0.4\textwidth]{figures/SI/3D_u_forw_to_back.png}};
     \node (input1) at (0,-9.8) {\includegraphics[trim=60 280 100 320, clip,width=0.4\textwidth]{figures/SI/3D_T_back_peak.png}};
     \node (input2) at (0,-7)   {\includegraphics[trim=60 280 100 320, clip,width=0.4\textwidth]{figures/SI/3D_u_back_peak.png}};
     \node (input3) at (10,-9.8) {\includegraphics[trim=60 280 100 320, clip,width=0.4\textwidth]{figures/SI/3D_T_back_to_forw.png}};
     \node (input4) at (10,-7)   {\includegraphics[trim=60 280 100 320, clip,width=0.4\textwidth]{figures/SI/3D_u_back_to_forw.png}};

     \node (input3) at (4.7,-1.6) {\includegraphics[trim=0 0 75 0, clip,width=0.03\textwidth]{figures/SI/colorbar_u.png}};
     \node (input4) at (4.7,-9)   {\includegraphics[trim=0 0 75 0, clip,width=0.03\textwidth]{figures/SI/colorbar_T.png}};
     
   \end{scope}

   \node[] (in1) at (4.9,1.3) {$u/U_{ref}$};
   \node[] (in1) at (5.4,0.7) {$2.5$};
   \node[] (in1) at (5.4,0.25) {$2.0$};
   \node[] (in1) at (5.4,-0.23) {$1.5$};
   \node[] (in1) at (5.4,-0.7) {$1.0$};
   \node[] (in1) at (5.4,-1.18) {$0.5$};
   \node[] (in1) at (5.4,-1.64) {$0.0$};
   \node[] (in1) at (5.4,-2.1) {$-0.5$};
   \node[] (in1) at (5.4,-2.55) {$-1.0$};
   \node[] (in1) at (5.4,-3.05) {$-1.5$};
   \node[] (in1) at (5.4,-3.5) {$-2.0$};
   \node[] (in1) at (5.4,-3.9) {$-2.5$};

   \node[] (in1) at (4.9,-6.2) {$T/T_{wall}$};
   \node[] (in1) at (5.4,-6.8) {$1.00$};
   \node[] (in1) at (5.4,-7.25) {$0.99$};
   \node[] (in1) at (5.4,-7.72) {$0.98$};
   \node[] (in1) at (5.4,-8.15) {$0.97$};
   \node[] (in1) at (5.4,-8.58) {$0.96$};
   \node[] (in1) at (5.4,-9.04) {$0.95$};
   \node[] (in1) at (5.4,-9.5) {$0.94$};
   \node[] (in1) at (5.4,-9.93) {$0.93$};
   \node[] (in1) at (5.4,-10.4) {$0.92$};
   \node[] (in1) at (5.4,-10.85) {$0.91$};
   \node[] (in1) at (5.4,-11.25) {$0.90$};

   % labels
   \node[rotate=90] (in1) at (-3.3,1.25) {$u/U_{ref}$};
   \node[] (in2) at (-0.43,1) {$t$};

   \node[] (in1) at (1,1.3) {$u/U_{ref}$};
   \node[] (in1) at (1,-1.5) {$T/T_{wall}$};

   % --- small sinus inset in upper-left corner ---
   \begin{scope}[shift={(-3,0.5)}] % adjust position to taste
      \begin{axis}[
          width=2.5cm, height=1.5cm,
          axis lines=middle,
          xtick=\empty, ytick=\empty,
          xmin=0, xmax=6.5,
          ymin=-1.2, ymax=1.2,
          scale only axis,
          clip=false
        ]
        \addplot[blue, thick, domain=0:6.283, samples=100] {sin(deg(x))};
      \end{axis}
   \end{scope}

\node[] (in1) at (-2.4,2.25) {I};
\draw[-, dashed, line width=0.25mm, draw=black] (-2.4,0.5) -- (-2.4,2.0);


   \node[rotate=90] (in1) at (6.7,1.25) {$u/U_{ref}$};
   \node[] (in2) at (9.6,1) {$t$};

   \node[] (in1) at (11,1.3) {$u/U_{ref}$};
   \node[] (in1) at (11,-1.5) {$T/T_{wall}$};

   % --- small sinus inset in upper-left corner ---
   \begin{scope}[shift={(7,0.5)}] % adjust position to taste
      \begin{axis}[
          width=2.5cm, height=1.5cm,
          axis lines=middle,
          xtick=\empty, ytick=\empty,
          xmin=0, xmax=6.5,
          ymin=-1.2, ymax=1.2,
          scale only axis,
          clip=false
        ]
        \addplot[blue, thick, domain=0:6.283, samples=100] {sin(deg(x))};
      \end{axis}
   \end{scope}

\node[] (in1) at (8.2,2.25) {II};
\draw[-, dashed, line width=0.25mm, draw=black] (8.2,0.5) -- (8.2,2.0);

   \node[rotate=90] (in1) at (-3.3,-5.75) {$u/U_{ref}$};
   \node[] (in2) at (-0.43,-6) {$t$};

   \node[] (in1) at (1,-5.7) {$u/U_{ref}$};
   \node[] (in1) at (1,-8.5) {$T/T_{wall}$};

   % --- small sinus inset in upper-left corner ---
   \begin{scope}[shift={(-3,-6.5)}] % adjust position to taste
      \begin{axis}[
          width=2.5cm, height=1.5cm,
          axis lines=middle,
          xtick=\empty, ytick=\empty,
          xmin=0, xmax=6.5,
          ymin=-1.2, ymax=1.2,
          scale only axis,
          clip=false
        ]
        \addplot[blue, thick, domain=0:6.283, samples=100] {sin(deg(x))};
      \end{axis}
   \end{scope}

\node[] (in1) at (-1.2,-4.75) {III};
\draw[-, dashed, line width=0.25mm, draw=black] (-1.2,-6.5) -- (-1.2,-5.0);

   \node[rotate=90] (in1) at (6.7,-5.75) {$u/U_{ref}$};
   \node[] (in2) at (9.65,-6) {$t$};

   \node[] (in1) at (11,-5.7) {$u/U_{ref}$};
   \node[] (in1) at (11,-8.5) {$T/T_{wall}$};

   % --- small sinus inset in upper-left corner ---
   \begin{scope}[shift={(7,-6.5)}] % adjust position to taste
      \begin{axis}[
          width=2.5cm, height=1.5cm,
          axis lines=middle,
          xtick=\empty, ytick=\empty,
          xmin=0, xmax=6.5,
          ymin=-1.2, ymax=1.2,
          scale only axis,
          clip=false
        ]
        \addplot[blue, thick, domain=0:6.283, samples=100] {sin(deg(x))};
      \end{axis}
   \end{scope}

\node[] (in1) at (9.5,-4.75) {IV};
\draw[-, dashed, line width=0.25mm, draw=black] (9.5,-6.5) -- (9.5,-5.0);

\end{tikzpicture}

==> figures/SI/sten_pipe_grid_ref.tex <==








\begin{tikzpicture}
  \scriptsize
  \begin{axis}[
    width=1.0\textwidth,
    height=0.95\textwidth,
    scaled ticks=false,
    axis y line=left,
    axis x line=bottom,
    ymin=0, ymax=0.52, xmin=-0.5, xmax=5.5,
    ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
    yticklabels={{0}, {0.1}, {0.2}, {0.3}, {0.4}, {0.5}},
    xtick={0, 1, 2, 3, 4, 5},
    xticklabels={{0}, {1}, {2}, {3}, {4}, {5}},
    ylabel={\scriptsize $r/D$},
    ylabel near ticks,
    xlabel={\scriptsize $u/U_{ref}$},
    xlabel near ticks,
    axis on top,
    line width = 0.8pt,
    legend pos=north east,  % Adjust position (e.g., south west, north east, etc.)
    legend cell align={left},  % Align legend text
    legend style={draw=black, fill=white, font=\scriptsize}  % Optional: Styling for better readability
    ]


    \addplot[color=teal, thick] table[x index=1,y index=0,col sep=space] {sten_pipe_grid_ref_200.dat};
    \addlegendentry{$\Delta x=D/200$};

    \addplot[color=blue, thick] table[x index=1,y index=0,col sep=space] {sten_pipe_grid_ref_100.dat};
    \addlegendentry{$\Delta x=D/100$};

    \addplot[color=red, thick] table[x index=1,y index=0,col sep=space] {sten_pipe_grid_ref_50.dat};
    \addlegendentry{$\Delta x=D/50$};

    \addplot[color=black, thick] table[x index=1,y index=0,col sep=space] {sten_pipe_grid_ref_varg.dat};
    \addlegendentry{DNS~\cite{Varghese2007}};

  \end{axis}  

\draw[-, dashed, line width=0.25mm, draw=black] (0.35,0) -- (0.35,4.0);

\draw[-, line width=0.25mm, draw=black] (0.25,4.0) -- (0.45,4.0);
 
\end{tikzpicture}

==> figures/SI/sten_pipe_profiles_2_5D.tex <==





\begin{tikzpicture}
  \scriptsize
  \begin{axis}[
    width=1.0\textwidth,
    height=0.95\textwidth,
    scaled ticks=false,
    axis y line=left,
    axis x line=bottom,
    ymin=0, ymax=0.52, xmin=-0.5, xmax=5.5,
    ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
    yticklabels={{0}, {0.1}, {0.2}, {0.3}, {0.4}, {0.5}},
    xtick={0, 1, 2, 3, 4, 5},
    xticklabels={{0}, {1}, {2}, {3}, {4}, {5}},
    ylabel={\scriptsize $r/D$},
    ylabel near ticks,
    xlabel={\scriptsize $u/U_{ref}$},
    xlabel near ticks,
    axis on top,
    line width = 0.8pt,
    legend pos=north east,  % Adjust position (e.g., south west, north east, etc.)
    legend cell align={left},  % Align legend text
    legend style={draw=black, fill=white, font=\scriptsize}  % Optional: Styling for better readability
    ]

    \addplot[color=teal, thick] table[x index=1,y index=0,col sep=space] {sten_pipe_prof_2_5_1000.dat};
    \addlegendentry{$\Delta x=D/200$};

    \addplot[color=black, thick] table[x index=1,y index=0,col sep=space] {sten_pipe_prof_2_5_varg.dat};
    \addlegendentry{DNS~\cite{Varghese2007}};

  \end{axis}  

\draw[-, dashed, line width=0.25mm, draw=black] (0.35,0) -- (0.35,4.0);

\draw[-, line width=0.25mm, draw=black] (0.25,4.0) -- (0.45,4.0);
 
\end{tikzpicture}

==> figures/SI/sten_pipe_profiles_inlet.tex <==




\begin{tikzpicture}
  \scriptsize
  \begin{axis}[
    width=1.0\textwidth,
    height=0.95\textwidth,
    scaled ticks=false,
    axis y line=left,
    axis x line=bottom,
    ymin=0, ymax=0.52, xmin=-0.5, xmax=5.5,
    ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
    yticklabels={{0}, {0.1}, {0.2}, {0.3}, {0.4}, {0.5}},
    xtick={0, 1, 2, 3, 4, 5},
    xticklabels={{0}, {1}, {2}, {3}, {4}, {5}},
    ylabel={\scriptsize $r/D$},
    ylabel near ticks,
    xlabel={\scriptsize $u/U_{ref}$},
    xlabel near ticks,
    axis on top,
    line width = 0.8pt,
    legend pos=north east,  % Adjust position (e.g., south west, north east, etc.)
    legend cell align={left},  % Align legend text
    legend style={draw=black, fill=white, font=\scriptsize}  
    ]


    \addplot[color=teal, thick] table[x index=1,y index=0,col sep=space] {sten_pipe_prof_1000.dat};
    \addlegendentry{$\Delta x=D/200$};

    \addplot[color=black, thick] table[x index=1,y index=0,col sep=space] {sten_pipe_prof_varg.dat};
    \addlegendentry{DNS~\cite{Varghese2007}};

  \end{axis}  

\draw[-, dashed, line width=0.25mm, draw=black] (0.35,0) -- (0.35,4.0);

\draw[-, line width=0.25mm, draw=black] (0.25,4.0) -- (0.45,4.0);
 
\end{tikzpicture}

==> figures/SI/tvc_3d.tex <==
\begin{tikzpicture}[>={Latex}]
    \node[
    inner sep=0,
    anchor=south west,
    draw=black,
    line width=1pt
    ] at (0,0)
    {\includegraphics[width=\textwidth]{figures/SI/tvc_3d_1.png}
    };
    \node[
    inner sep=0,
    anchor=south west,
    draw=black,
    line width=1pt
    ] (A) at (0,0)
    {\includegraphics[height=4.6cm]{figures/SI/tvc_nozzle_machnumber_3d.png}
    };
    \node at (2.5cm,1.6cm) {uniform region};
    \node[anchor=south east] at (A.south east) {stretched region};
    \draw[thick, ->] (A.west) -- ++(0.6cm,0) node[at end, above] {$x$};
    \draw[thick, ->] (A.west) -- ++(0,0.6cm) node[at end, right] {$y$};
    \node at (A.west) {$\odot$};
    \node[below right] at (A.west) {$z$};
\end{tikzpicture}

==> figures/SI/tvc_schematic.tex <==
\begin{tikzpicture}[>={Latex}]

% -------------------------
% LEFT: ZOOMED NOZZLE
% -------------------------
\begin{scope}[scale=50, yshift=0.02cm]
    % coordinates (define ONCE)
    \coordinate (A) at (0.0, -0.01559);
    \coordinate (O) at (0.0, 0.0);
    \coordinate (B) at (0.0, 0.0352);
    \coordinate (C) at (0.02329, 0.02954);
    \coordinate (D) at (0.05049, 0.01552);
    \coordinate (E) at (0.0608076, 0.0140462);
    \coordinate (G) at (0.104, 0.0224412);
    \coordinate (G1) at (0.102, 0.022052);
    \coordinate (G2) at (0.106, 0.0228299);
    \coordinate (F) at (0.05779, 0.02962);
    \coordinate (H) at (0.11557, 0.0246888);
    \coordinate (EDGE) at (0.11557, 0.045);

    % mirrored
    \coordinate (Am) at (0.0, 0.01559);
    \coordinate (Cm) at (0.02329, -0.02954);
    \coordinate (Dm) at (0.05049, -0.01552);
    \coordinate (Em) at (0.0608076, -0.0140462);
    \coordinate (Fm) at (0.05779, -0.02962);
    \coordinate (Hm) at (0.11557, -0.0246888);
    \coordinate (EDGEm) at (0.11557, -0.045);

    % --- Arc B to C (center A)
    \draw[thick]
    (A) ++(90:0.05079) % approx radius
    arc[start angle=90, end angle=62.69, radius=0.05079];
        
    % --- Arc D to E (center F)
    \draw[thick]
    (F) ++(-76.5413:0.0158657)
    arc[start angle=-76.5413, end angle=-117.2884, radius=0.0158657];

    \draw[thick, <->] (0.05779,-0.0137543) -- (0.05779,0.0137543) node[at start, above, xshift=0.3cm] {$D_{t}$};

    % mirrored
    \draw[thick]
    (Am) ++(-90:0.05079)
    arc[start angle=-90, end angle=-62.69, radius=0.05079];

    \draw[thick]
    (Fm) ++(76.5413:0.0158657)
    arc[start angle=76.5413, end angle=117.2884, radius=0.0158657];

    \draw[thick] (Cm) -- (Dm);
    \draw[thick] (Em) -- (Hm);
    
    \node[below] at (A) {$A$};
    \node[above] at (B) {$B$};
    \node[above] at (C) {$C$};
    \node[below left] at (D) {$D$};
    \node[below right] at (E) {$E$};
    \node[above] at (F) {$F$};
    \node[below, red] at (G) {$G$};
    \node[above] at (H) {$H$};

    \draw[thin, ->] (A) -- (0.015, 0.033);
    \draw[thin, ->] (F) -- (0.054, 0.014);
    
    \draw[thick] (C) -- (D);
    \draw[thick] (E) -- (G1);
    \draw[thick, red] (G1) -- (G2);
    \draw[thick] (G2) -- (H);

    \end{scope}
    
    \fill (A) circle (2pt);
    \fill (B) circle (2pt);
    \fill (C) circle (2pt);
    \fill (D) circle (2pt);
    \fill (E) circle (2pt);
    \fill (F) circle (2pt);
    \fill[red] (G) circle (2pt);
    \fill (H) circle (2pt);

    
    \draw[thick, red, ->] ([xshift=-0.1cm,yshift=0.514cm]G) -- (G) node[at start, above] {$P_s$};
    
    \draw[thick, dash dot] (O) -- (H|-O);

    \draw[thick, ->] (O) -- ([yshift=1cm]O) node[at end, right] {$y$};
    \draw[thick, ->] (O) -- ([xshift=1cm]O) node[at end, below] {$x$};

    % \draw[thick, ->] (G)

    \draw[thick, ->] ([xshift=-1cm,yshift=1cm]O) -- ([xshift=-0.2cm,yshift=1cm]O) node[midway, above] {$P_0$};

    \draw[thick, ->] (H|-O) -- ([xshift=1.5cm]H|-O) node[midway, above] {$F_x$};;
    \draw[thick, ->] ([xshift=1.5cm]H|-O) -- ([xshift=1.5cm,yshift=-0.5cm]H|-O) node[midway, right] {$F_y$};;
    \draw[thick, ->] (H|-O) -- ([xshift=1.5cm,yshift=-0.5cm]H|-O) node[midway, below] {$F_r$};
    
    \node at ([xshift=1cm, yshift=1cm]H|-O) {$P_{\infty}$};

    \node[anchor=west,inner sep=0, scale=0.75] at (-1.2cm,-2cm) {
    \begin{tabular}{c cccccccc}
        \toprule
         & A & B & C & D & E & F & G & H \\
        \midrule
        $x$ [mm] & 0.00 & 0.00 & 23.29 & 50.49 & 60.81 & 57.79 & 104.00 & 115.57 \\
        $y$ [mm] & -15.59 & 35.20 & 29.54 & 15.52 & 14.05 & 29.62 & 22.44 & 24.69 \\
        \bottomrule
    \end{tabular}
    };
    
    % -------------------------
    % RIGHT: FULL DOMAIN
    % -------------------------
    \begin{scope}[xshift=9.5cm, scale=15]

    % reuse SAME coordinates
    \coordinate (A) at (0.0, -0.01559);
    \coordinate (O) at (0.0, 0.0);
    \coordinate (B) at (0.0, 0.0352);
    \coordinate (C) at (0.02329, 0.02954);
    \coordinate (D) at (0.05049, 0.01552);
    \coordinate (E) at (0.0608076, 0.0140462);
    \coordinate (F) at (0.05779, 0.02962);
    \coordinate (H) at (0.11557, 0.0246888);
    \coordinate (EDGE) at (0.11557, 0.045);

    % mirrored
    \coordinate (Am) at (0.0, 0.01559);
    \coordinate (Bm) at (0.0, -0.0352);
    \coordinate (Cm) at (0.02329, -0.02954);
    \coordinate (Dm) at (0.05049, -0.01552);
    \coordinate (Em) at (0.0608076, -0.0140462);
    \coordinate (Fm) at (0.05779, -0.02962);
    \coordinate (Hm) at (0.11557, -0.0246888);
    \coordinate (EDGEm) at (0.11557, -0.045);

    \coordinate (LR) at (0.0, 0.2);
    \coordinate (RR) at (0.5, 0.2);
    \coordinate (RL) at (0.5, -0.2);
    \coordinate (LL) at (0.0, -0.2);

    \coordinate (LR1) at (0.0, 0.06);
    \coordinate (RR1) at (0.2, 0.06);
    \coordinate (RL1) at (0.2, -0.06);
    \coordinate (LL1) at (0.0, -0.06);
        
    % arcs
    \draw[thick, blue]
    (A) ++(90:0.05079)
    arc[start angle=90, end angle=62.69, radius=0.05079];

    \draw[thick, blue]
    (F) ++(-76.5413:0.0158657)
    arc[start angle=-76.5413, end angle=-117.2884, radius=0.0158657];

    \draw[thick, blue] (C) -- (D);
    \draw[thick, blue] (E) -- (H) -- (EDGE) -- (EDGE-|O);

    % mirrored
    \draw[thick, blue]
    (Am) ++(-90:0.05079)
    arc[start angle=-90, end angle=-62.69, radius=0.05079];

    \draw[thick, blue]
    (Fm) ++(76.5413:0.0158657)
    arc[start angle=76.5413, end angle=117.2884, radius=0.0158657];

    \draw[thick, blue] (Cm) -- (Dm);
    \draw[thick, blue] (Em) -- (Hm) -- (EDGEm) -- (EDGEm-|O);

    % domain box
    \draw[thick] (B) -- (LR) -- (RR) -- (RL) -- (LL) -- (Bm);

    \end{scope}
    
    % outer computational box
    \draw[thick] (B) -- (LR) node[midway, rotate=90, above] {Outflow};
    \draw[thick] (LL) -- (Bm) node[midway, rotate=90, above] {Outflow};
    \draw[thick] (LR) -- (RR) node[midway, above] {Constant extrapolation};
    \draw[thick] (RR) -- (RL) node[midway, rotate=90, below] {Constant extrapolation};
    \draw[thick] (RL) -- (LL) node[midway, below] {Constant extrapolation};

    \draw[thick, red] (B) -- (Bm) node[midway, rotate=90, above] {Inflow};
    \draw[thin, dashed] (RR1) -- (RL1) -- (LL1);
    \draw[thin, dashed] (LR1) -- (RR1) node[above, midway] {uniform region};
    
    \draw[thin, <->] ([yshift=0.2cm]LL) -- ([yshift=0.2cm]RL) node[midway, above] {$250D_t$};
    \draw[thin, <->] ([xshift=-0.2cm]RR) -- ([xshift=-0.2cm]RL) node[midway, rotate=90, above] {$150D_t$};

    \draw[thin, <->] ([yshift=-0.2cm]LL1) -- ([yshift=-0.2cm]RL1) node[midway, below] {$8D_t$};
    \draw[thin, <->] ([xshift=0.2cm]RR1) -- ([xshift=0.2cm]RL1) node[midway, rotate=90, below] {$4D_t$};

\end{tikzpicture}

==> figures/SI/tvc_validation.tex <==
\begin{tikzpicture}[>={Latex}]
    \node[
        inner sep=0,
        % anchor=south west,
    ] (mach) at (0,0)
    {\includegraphics[width=0.8\textwidth]{figures/SI/tvc_nozzle_machnumber_2d.png}};
    \draw[thick, ->] (mach.west) -- ++(1.0cm,0) node[at end, above] {$x$};
    \draw[thick, ->] (mach.west) -- ++(0,1.0cm) node[at end, right] {$y$};

    \draw[thin, dash dot] (mach.west) -- (mach.east);

\node[below=0.5cm of mach, anchor=north] {
    \begin{tikzpicture}
    \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=1.7cm
            },
            width=4.5cm,
            height=4cm,
            axis lines=box,
            enlargelimits=false,
            scale only axis,
            legend style={
                at={(0.3,1.3)},
                anchor=north west,
                draw=black,
                fill=white,
            },
        ]
        
        % --- Plot 1 (your original)
        \nextgroupplot[
            xmin=3, xmax=11,
            ymin=2, ymax=10,
            xlabel={$NPR$},
            ylabel={$\delta_0\,[^\circ]$},
            % title=Pitch vector angle,
        ]
        
        \addplot[thick,black]
        table[x index=0, y index=1] {figures/SI/tvc_metrics_fine.txt};
        \addlegendentry{JXF $D_t/\Delta x = 100$};
        
        \addplot[thick,black,dashed]
        table[x index=0, y index=1] {figures/SI/tvc_metrics_coarse.txt};
        \addlegendentry{JXF $D_t/\Delta x = 50$};
        
        \addplot[
            only marks, mark=*, mark size=1pt, blue
        ]
        table[x index=0, y index=1] {figures/SI/tvc_angle_waithe_2D.txt};
        \addlegendentry{Experiment \cite{Waithe2003}};
    
        \addplot[thick, red, dashed]
        table[x index=0, y index=1] {figures/SI/tvc_angle_das_2D.txt};
        \addlegendentry{RANS \cite{Das2025}};
        
        \nextgroupplot[
            xmin=0.0, xmax=2.0,
            ymin=0.0, ymax=1.05,
            xlabel={$x/x_t$},
            ylabel={$p_w/P_0$},
            title=upper wall,
        ]
        \addplot[
            only marks, mark=*, mark size=1pt, blue
        ]
        table[x index=0, y index=1] {figures/SI/tvc_pw_upper_waithe.txt};
        \addplot[thick, red, dashed]
        table[x index=0, y index=1] {figures/SI/tvc_pw_upper_das.txt};
        \addplot[thick, dashed]
        table[x index=0, y index=1] {figures/SI/tvc_pw_coarse.txt};
        \addplot[thick]
        table[x index=0, y index=1] {figures/SI/tvc_pw_fine.txt};
        
        \nextgroupplot[
            xmin=0.0, xmax=2.0,
            ymin=0.0, ymax=1.05,
            xlabel={$x/x_t$},
            yticklabels=\empty,
            xshift=-1cm,
            title=lower wall,
            % ylabel={$p_w/P_0$},
        ]
        \addplot[
            only marks, mark=*, mark size=1pt, blue
        ]
        table[x index=0, y index=1] {figures/SI/tvc_pw_lower_waithe.txt};
        \addplot[thick, red, dashed]
        table[x index=0, y index=1] {figures/SI/tvc_pw_lower_das.txt};
        \addplot[thick, dashed]
        table[x index=0, y index=2] {figures/SI/tvc_pw_coarse.txt};
        \addplot[thick]
        table[x index=0, y index=2] {figures/SI/tvc_pw_fine.txt};
        
        \end{groupplot}
    \end{tikzpicture}
    };
  

\end{tikzpicture}
